Fra\"{i}ss\'{e}'s Conjecture and big Ramsey degrees of structures admitting finite monomorphic decomposition

In this paper we show that a countable structure admitting a finite monomorphic decomposition has finite big Ramsey degrees if and only if so does every monomorphic part in its minimal monomorphic decomposition. The necessary prerequisite for this result is the characterization of monomorphic structures with finite big Ramsey degrees: a countable monomorphic structure has finite big Ramsey degrees if and only if it is chainable by a chain with finite big Ramsey degrees. Interestingly, both characterizations require deep structural properties of chains. Fra\"{i}ss\'{e}'s Conjecture (actually, its positive resolution due to Laver) is instrumental in the characterization of monomorphic structures with finite big Ramsey degrees, while the analysis of big Ramsey combinatorics of structures admitting a finite monomorphic decomposition requires a product Ramsey theorem for big Ramsey degrees. We find this last result particularly intriguing because big Ramsey degrees misbehave notoriously when it comes to general product statements. In the addendum, we combine a recent result by Oudrar and Pouzet with our analysis of finite big Ramsey degrees for structures admitting finite monomorphic decomposition to characterize the existence of finite Big Ramsey degrees for all countable relational structures whose language has a linear order and age has polynomial growth.

==> AxB.pgf <==
%% DO NOT FORGET TO \usepackage{pgf,acadpgf}
\begin{pgfpicture}
  \pgfsetxvec{\pgfpoint{\acadpgfunit}{0pt}}
  \pgfsetyvec{\pgfpoint{0pt}{\acadpgfunit}}
  \pgfsetlinewidth{\acadpgflinewidth}
  \pgftransformshift{\pgfpointxy{50.0}{-112.5}}

  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{126.517}{676.517}}
    \pgfpathlineto{\pgfpointxy{173.483}{723.483}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{226.517}{776.517}}
    \pgfpathlineto{\pgfpointxy{273.483}{823.483}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{326.517}{876.517}}
    \pgfpathlineto{\pgfpointxy{373.483}{923.483}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{426.517}{976.517}}
    \pgfpathlineto{\pgfpointxy{473.483}{1023.48}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{526.517}{1023.48}}
    \pgfpathlineto{\pgfpointxy{573.483}{976.517}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{226.517}{523.483}}
    \pgfpathlineto{\pgfpointxy{273.483}{476.517}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{326.517}{476.517}}
    \pgfpathlineto{\pgfpointxy{373.483}{523.483}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{426.517}{576.517}}
    \pgfpathlineto{\pgfpointxy{473.483}{623.483}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{526.517}{676.517}}
    \pgfpathlineto{\pgfpointxy{573.483}{723.483}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{626.517}{776.517}}
    \pgfpathlineto{\pgfpointxy{673.483}{823.483}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{726.517}{823.483}}
    \pgfpathlineto{\pgfpointxy{773.483}{776.517}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{773.483}{723.483}}
    \pgfpathlineto{\pgfpointxy{726.517}{676.517}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{673.483}{623.483}}
    \pgfpathlineto{\pgfpointxy{626.517}{576.517}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{573.483}{523.483}}
    \pgfpathlineto{\pgfpointxy{526.517}{476.517}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{473.483}{423.483}}
    \pgfpathlineto{\pgfpointxy{426.517}{376.517}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{426.517}{323.483}}
    \pgfpathlineto{\pgfpointxy{473.483}{276.517}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{526.517}{276.517}}
    \pgfpathlineto{\pgfpointxy{573.483}{323.483}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{626.517}{376.517}}
    \pgfpathlineto{\pgfpointxy{673.483}{423.483}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{726.517}{476.517}}
    \pgfpathlineto{\pgfpointxy{773.483}{523.483}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{826.517}{576.517}}
    \pgfpathlineto{\pgfpointxy{873.483}{623.483}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{873.483}{676.517}}
    \pgfpathlineto{\pgfpointxy{826.517}{723.483}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{673.483}{876.517}}
    \pgfpathlineto{\pgfpointxy{626.517}{923.483}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{373.483}{376.517}}
    \pgfpathlineto{\pgfpointxy{326.517}{423.483}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{173.483}{576.517}}
    \pgfpathlineto{\pgfpointxy{126.517}{623.483}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{226.517}{723.483}}
    \pgfpathlineto{\pgfpointxy{273.483}{676.517}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{326.517}{623.483}}
    \pgfpathlineto{\pgfpointxy{373.483}{576.517}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{426.517}{523.483}}
    \pgfpathlineto{\pgfpointxy{473.483}{476.517}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{526.517}{423.483}}
    \pgfpathlineto{\pgfpointxy{573.483}{376.517}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{326.517}{823.483}}
    \pgfpathlineto{\pgfpointxy{373.483}{776.517}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{426.517}{723.483}}
    \pgfpathlineto{\pgfpointxy{473.483}{676.517}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{526.517}{623.483}}
    \pgfpathlineto{\pgfpointxy{573.483}{576.517}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{626.517}{523.483}}
    \pgfpathlineto{\pgfpointxy{673.483}{476.517}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{773.483}{576.517}}
    \pgfpathlineto{\pgfpointxy{726.517}{623.483}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{673.483}{676.517}}
    \pgfpathlineto{\pgfpointxy{626.517}{723.483}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{573.483}{776.517}}
    \pgfpathlineto{\pgfpointxy{526.517}{823.483}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{473.483}{876.517}}
    \pgfpathlineto{\pgfpointxy{426.517}{923.483}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetdash{{1.5pt}{2pt}}{0pt}
    \pgfpathmoveto{\pgfpointxy{900.0}{550.0}}
    \pgfpathlineto{\pgfpointxy{400.0}{1050.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetdash{{1.5pt}{2pt}}{0pt}
    \pgfpathmoveto{\pgfpointxy{400.0}{1050.0}}
    \pgfpathlineto{\pgfpointxy{0.0}{650.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetdash{{1.5pt}{2pt}}{0pt}
    \pgfpathmoveto{\pgfpointxy{0.0}{650.0}}
    \pgfpathlineto{\pgfpointxy{500.0}{150.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetdash{{1.5pt}{2pt}}{0pt}
    \pgfpathmoveto{\pgfpointxy{500.0}{150.0}}
    \pgfpathlineto{\pgfpointxy{900.0}{550.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \pgftext[at={\pgfpointxy{500.0}{250.0}}]{$a_1$}
  \pgftext[at={\pgfpointxy{400.0}{350.0}}]{$b_1$}
  \pgftext[at={\pgfpointxy{300.0}{450.0}}]{$c_1$}
  \pgftext[at={\pgfpointxy{100.0}{650.0}}]{$z_1$}
  \pgftext[at={\pgfpointxy{201.525}{559.913}}]{$\ddots$}
  \pgftext[at={\pgfpointxy{600.0}{350.0}}]{$a_2$}
  \pgftext[at={\pgfpointxy{500.0}{450.0}}]{$b_2$}
  \pgftext[at={\pgfpointxy{400.0}{550.0}}]{$c_2$}
  \pgftext[at={\pgfpointxy{200.0}{750.0}}]{$z_2$}
  \pgftext[at={\pgfpointxy{301.525}{659.913}}]{$\ddots$}
  \pgftext[at={\pgfpointxy{700.763}{459.151}}]{$\iddots$}
  \pgftext[at={\pgfpointxy{600.763}{559.151}}]{$\iddots$}
  \pgftext[at={\pgfpointxy{500.763}{659.151}}]{$\iddots$}
  \pgftext[at={\pgfpointxy{300.763}{859.151}}]{$\iddots$}
  \pgftext[at={\pgfpointxy{800.0}{550.0}}]{$a_{n-1}$}
  \pgftext[at={\pgfpointxy{700.0}{650.0}}]{$b_{n-1}$}
  \pgftext[at={\pgfpointxy{600.0}{750.0}}]{$c_{n-1}$}
  \pgftext[at={\pgfpointxy{400.0}{950.0}}]{$z_{n-1}$}
  \pgftext[at={\pgfpointxy{501.525}{859.913}}]{$\ddots$}
  \pgftext[at={\pgfpointxy{900.0}{650.0}}]{$a_n$}
  \pgftext[at={\pgfpointxy{800.0}{750.0}}]{$b_n$}
  \pgftext[at={\pgfpointxy{700.0}{850.0}}]{$c_n$}
  \pgftext[at={\pgfpointxy{500.0}{1050.0}}]{$z_n$}
  \pgftext[at={\pgfpointxy{601.525}{959.913}}]{$\ddots$}
  \pgftext[at={\pgfpointxy{401.525}{759.913}}]{$\ddots$}
  \pgftext[top,left,at={\pgfpointxy{708.0}{342.0}}]{$A \times B_0$}
\end{pgfpicture}


==> branches.pgf <==
%% DO NOT FORGET TO \usepackage{pgf,acadpgf}
\begin{pgfpicture}
  \pgfsetxvec{\pgfpoint{\acadpgfunit}{0pt}}
  \pgfsetyvec{\pgfpoint{0pt}{\acadpgfunit}}
  \pgfsetlinewidth{\acadpgflinewidth}
  \pgftransformshift{\pgfpointxy{375.0}{1825.0}}

  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{500.0}{-1150.0}}
    \pgfpathlineto{\pgfpointxy{404.141}{-1213.91}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{370.859}{-1236.09}}
    \pgfpathlineto{\pgfpointxy{275.0}{-1300.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{725.0}{-1300.0}}
    \pgfpathlineto{\pgfpointxy{627.234}{-1430.36}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{650.0}{-1500.0}}
    \pgfpathlineto{\pgfpointxy{663.094}{-1465.08}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{677.139}{-1427.63}}
    \pgfpathlineto{\pgfpointxy{725.0}{-1300.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{725.0}{-1300.0}}
    \pgfpathlineto{\pgfpointxy{725.0}{-1426.36}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{725.0}{-1466.36}}
    \pgfpathlineto{\pgfpointxy{725.0}{-1500.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{800.0}{-1500.0}}
    \pgfpathlineto{\pgfpointxy{786.906}{-1465.08}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{772.861}{-1427.63}}
    \pgfpathlineto{\pgfpointxy{725.0}{-1300.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{725.0}{-1300.0}}
    \pgfpathlineto{\pgfpointxy{822.766}{-1430.36}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{846.766}{-1462.36}}
    \pgfpathlineto{\pgfpointxy{875.0}{-1500.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{500.0}{-1150.0}}
    \pgfpathlineto{\pgfpointxy{595.859}{-1213.91}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{629.141}{-1236.09}}
    \pgfpathlineto{\pgfpointxy{725.0}{-1300.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{275.0}{-1300.0}}
    \pgfpathlineto{\pgfpointxy{372.766}{-1430.36}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{125.0}{-1500.0}}
    \pgfpathlineto{\pgfpointxy{153.234}{-1462.36}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{177.234}{-1430.36}}
    \pgfpathlineto{\pgfpointxy{275.0}{-1300.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{275.0}{-1300.0}}
    \pgfpathlineto{\pgfpointxy{227.139}{-1427.63}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{213.094}{-1465.08}}
    \pgfpathlineto{\pgfpointxy{200.0}{-1500.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{275.0}{-1500.0}}
    \pgfpathlineto{\pgfpointxy{275.0}{-1466.36}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{275.0}{-1426.36}}
    \pgfpathlineto{\pgfpointxy{275.0}{-1300.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{275.0}{-1300.0}}
    \pgfpathlineto{\pgfpointxy{322.861}{-1427.63}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{336.906}{-1465.08}}
    \pgfpathlineto{\pgfpointxy{350.0}{-1500.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetdash{{1.5pt}{2pt}}{0pt}
    \pgfpathmoveto{\pgfpointxy{800.0}{-1500.0}}
    \pgfpathlineto{\pgfpointxy{0.0}{-1500.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{650.0}{-1650.0}}
    \pgfpathlineto{\pgfpointxy{650.0}{-1550.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{643.971}{-1572.5}}
    \pgfpatharcaxes{-30.0}{0.0}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{650.0}{-1550.0}}
    \pgfpatharcaxes{180.0}{210.0}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{200.0}{-1650.0}}
    \pgfpathlineto{\pgfpointxy{200.0}{-1550.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{193.971}{-1572.5}}
    \pgfpatharcaxes{-30.0}{0.0}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{200.0}{-1550.0}}
    \pgfpatharcaxes{180.0}{210.0}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{500.0}{-1150.0}}
    \pgfpathlineto{\pgfpointxy{500.0}{-1213.91}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{500.0}{-1236.09}}
    \pgfpathlineto{\pgfpointxy{500.0}{-1300.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{500.0}{-1650.0}}
    \pgfpathlineto{\pgfpointxy{500.0}{-1350.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{493.971}{-1372.5}}
    \pgfpatharcaxes{-30.0}{0.0}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{500.0}{-1350.0}}
    \pgfpatharcaxes{180.0}{210.0}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{875.0}{-1650.0}}
    \pgfpathlineto{\pgfpointxy{875.0}{-1550.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{868.971}{-1572.5}}
    \pgfpatharcaxes{-30.0}{0.0}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{875.0}{-1550.0}}
    \pgfpatharcaxes{180.0}{210.0}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{125.0}{-1500.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{200.0}{-1500.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{275.0}{-1500.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{350.0}{-1500.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{875.0}{-1500.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{800.0}{-1500.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{725.0}{-1500.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{650.0}{-1500.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{275.0}{-1300.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{725.0}{-1300.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{500.0}{-1150.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{500.0}{-1300.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \pgftext[at={\pgfpointxy{387.5}{-1225.0}}]{\.$\iota_0$}
  \pgftext[at={\pgfpointxy{612.5}{-1225.0}}]{\.$\iota_2$}
  \pgftext[at={\pgfpointxy{834.766}{-1446.36}}]{\.0}
  \pgftext[at={\pgfpointxy{779.883}{-1446.36}}]{\.1}
  \pgftext[at={\pgfpointxy{725.0}{-1446.36}}]{\.2}
  \pgftext[at={\pgfpointxy{670.117}{-1446.36}}]{\.3}
  \pgftext[right,at={\pgfpointxy{615.234}{-1446.36}}]{$\cdots$}
  \pgftext[at={\pgfpointxy{165.234}{-1446.36}}]{\.0}
  \pgftext[at={\pgfpointxy{220.117}{-1446.36}}]{\.1}
  \pgftext[at={\pgfpointxy{275.0}{-1446.36}}]{\.2}
  \pgftext[at={\pgfpointxy{329.883}{-1446.36}}]{\.3}
  \pgftext[left,at={\pgfpointxy{384.766}{-1446.36}}]{$\cdots$}
  \pgftext[bottom,right,at={\pgfpointxy{486.362}{-1136.32}}]{$+$}
  \pgftext[bottom,right,at={\pgfpointxy{261.298}{-1286.39}}]{$\omega$}
  \pgftext[bottom,left,at={\pgfpointxy{737.21}{-1285.2}}]{$\omega^*$}
  \pgftext[right,at={\pgfpointxy{-12.0}{-1500.0}}]{$\|\sigma\| =$}
  \pgftext[right,at={\pgfpointxy{338.0}{-1150.0}}]{$\sigma = $}
  \pgftext[at={\pgfpointxy{500.0}{-1225.0}}]{\.$\iota_1$}
  \pgftext[top,at={\pgfpointxy{875.0}{-1520.0}}]{\.1}
  \pgftext[top,at={\pgfpointxy{800.0}{-1520.0}}]{\.1}
  \pgftext[top,at={\pgfpointxy{725.0}{-1520.0}}]{\.1}
  \pgftext[top,at={\pgfpointxy{650.0}{-1520.0}}]{\.1}
  \pgftext[top,at={\pgfpointxy{125.0}{-1520.0}}]{\.1}
  \pgftext[top,at={\pgfpointxy{200.0}{-1520.0}}]{\.1}
  \pgftext[top,at={\pgfpointxy{275.0}{-1520.0}}]{\.1}
  \pgftext[top,at={\pgfpointxy{350.0}{-1520.0}}]{\.1}
  \pgftext[top,at={\pgfpointxy{500.0}{-1320.0}}]{\.1}
  \pgftext[top,at={\pgfpointxy{200.0}{-1662.0}}]{\.$\iota_0(\omega1)$}
  \pgftext[top,at={\pgfpointxy{500.0}{-1670.21}}]{\.$\iota_1$}
  \pgftext[top,at={\pgfpointxy{650.0}{-1662.0}}]{\.$\iota_2(\omega^*3)$}
  \pgftext[top,at={\pgfpointxy{875.0}{-1662.0}}]{\.$\iota_2(\omega^*0)$}
\end{pgfpicture}


==> noamalg2.pgf <==
%% DO NOT FORGET TO \usepackage{pgf,acadpgf}
\begin{pgfpicture}
  \pgfsetxvec{\pgfpoint{\acadpgfunit}{0pt}}
  \pgfsetyvec{\pgfpoint{0pt}{\acadpgfunit}}
  \pgfsetlinewidth{\acadpgflinewidth}
  \pgftransformshift{\pgfpointxy{-237.5}{-212.5}}

  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{1050.0}{475.0}}
    \pgfpathlineto{\pgfpointxy{1050.0}{525.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{1065.0}{530.0}}
    \pgfpathlineto{\pgfpointxy{1110.0}{470.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{1140.0}{470.0}}
    \pgfpathlineto{\pgfpointxy{1185.0}{530.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{1200.0}{525.0}}
    \pgfpathlineto{\pgfpointxy{1200.0}{475.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{1185.0}{470.0}}
    \pgfpathlineto{\pgfpointxy{1140.0}{530.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{1110.0}{530.0}}
    \pgfpathlineto{\pgfpointxy{1065.0}{470.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{785.0}{370.0}}
    \pgfpathlineto{\pgfpointxy{740.0}{430.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{710.0}{430.0}}
    \pgfpathlineto{\pgfpointxy{665.0}{370.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{650.0}{575.0}}
    \pgfpathlineto{\pgfpointxy{650.0}{625.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{665.0}{630.0}}
    \pgfpathlineto{\pgfpointxy{710.0}{570.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{740.0}{570.0}}
    \pgfpathlineto{\pgfpointxy{785.0}{630.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{800.0}{625.0}}
    \pgfpathlineto{\pgfpointxy{800.0}{575.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{1000.0}{625.0}}
    \pgfpathlineto{\pgfpointxy{1250.0}{625.0}}
    \pgfpathlineto{\pgfpointxy{1250.0}{350.0}}
    \pgfpathlineto{\pgfpointxy{1000.0}{350.0}}
    \pgfpathclose
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{484.487}{556.936}}
    \pgfpathlineto{\pgfpointxy{596.987}{606.936}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{479.802}{567.478}}
    \pgfpatharcaxes{113.962}{293.962}{\pgfpointxy{5.7681}{0.0}}{\pgfpointxy{0.0}{5.7681}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{573.978}{603.307}}
    \pgfpatharcaxes{263.962}{293.962}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{596.987}{606.936}}
    \pgfpatharcaxes{113.962}{143.962}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{484.487}{443.064}}
    \pgfpathlineto{\pgfpointxy{596.987}{393.064}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{484.487}{443.064}}
    \pgfpatharcaxes{66.0375}{246.038}{\pgfpointxy{5.7681}{0.0}}{\pgfpointxy{0.0}{5.7681}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{596.987}{393.064}}
    \pgfpatharcaxes{66.0375}{96.0375}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{578.875}{407.711}}
    \pgfpatharcaxes{216.038}{246.038}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetdash{{2.5pt}{1.5pt}}{0pt}
    \pgfpathmoveto{\pgfpointxy{846.987}{605.564}}
    \pgfpathlineto{\pgfpointxy{959.487}{555.564}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{851.672}{616.106}}
    \pgfpatharcaxes{66.0375}{246.038}{\pgfpointxy{5.7681}{0.0}}{\pgfpointxy{0.0}{5.7681}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{959.487}{555.564}}
    \pgfpatharcaxes{66.0375}{96.0375}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{941.375}{570.211}}
    \pgfpatharcaxes{216.038}{246.038}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetdash{{2.5pt}{1.5pt}}{0pt}
    \pgfpathmoveto{\pgfpointxy{846.987}{381.936}}
    \pgfpathlineto{\pgfpointxy{959.487}{431.936}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{846.987}{381.936}}
    \pgfpatharcaxes{113.962}{293.962}{\pgfpointxy{5.7681}{0.0}}{\pgfpointxy{0.0}{5.7681}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{936.478}{428.307}}
    \pgfpatharcaxes{263.962}{293.962}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{959.487}{431.936}}
    \pgfpatharcaxes{113.962}{143.962}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \pgftext[at={\pgfpointxy{1050.0}{450.0}}]{$a$}
  \pgftext[at={\pgfpointxy{1125.0}{450.0}}]{$b$}
  \pgftext[at={\pgfpointxy{1200.0}{450.0}}]{$c$}
  \pgftext[at={\pgfpointxy{1050.0}{550.0}}]{$x$}
  \pgftext[at={\pgfpointxy{1125.0}{550.0}}]{$y$}
  \pgftext[at={\pgfpointxy{1200.0}{550.0}}]{$z$}
  \pgftext[at={\pgfpointxy{650.0}{350.0}}]{$a$}
  \pgftext[at={\pgfpointxy{725.0}{350.0}}]{$b$}
  \pgftext[at={\pgfpointxy{800.0}{350.0}}]{$c$}
  \pgftext[at={\pgfpointxy{725.0}{450.0}}]{$y$}
  \pgftext[at={\pgfpointxy{650.0}{550.0}}]{$a$}
  \pgftext[at={\pgfpointxy{725.0}{550.0}}]{$b$}
  \pgftext[at={\pgfpointxy{800.0}{550.0}}]{$c$}
  \pgftext[at={\pgfpointxy{650.0}{650.0}}]{$x$}
  \pgftext[at={\pgfpointxy{800.0}{650.0}}]{$z$}
  \pgftext[at={\pgfpointxy{325.0}{500.0}}]{$a$}
  \pgftext[at={\pgfpointxy{400.0}{500.0}}]{$b$}
  \pgftext[at={\pgfpointxy{475.0}{500.0}}]{$c$}
  \pgftext[bottom,at={\pgfpointxy{1125.0}{637.0}}]{$\calD$}
  \pgftext[top,at={\pgfpointxy{725.0}{313.0}}]{$\calB$}
  \pgftext[bottom,at={\pgfpointxy{725.0}{662.0}}]{$\calC$}
  \pgftext[bottom,at={\pgfpointxy{400.0}{537.0}}]{$\calA$}
\end{pgfpicture}


==> tree-all.pgf <==
%% DO NOT FORGET TO \usepackage{pgf,acadpgf}
\begin{pgfpicture}
  \pgfsetxvec{\pgfpoint{\acadpgfunit}{0pt}}
  \pgfsetyvec{\pgfpoint{0pt}{\acadpgfunit}}
  \pgfsetlinewidth{\acadpgflinewidth}
  \pgftransformshift{\pgfpointxy{800.0}{125.0}}

  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{75.0}{250.0}}
    \pgfpathlineto{\pgfpointxy{150.0}{50.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{150.0}{50.0}}
    \pgfpathlineto{\pgfpointxy{0.0}{50.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{50.0}}
    \pgfpathlineto{\pgfpointxy{75.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{275.0}{250.0}}
    \pgfpathlineto{\pgfpointxy{200.0}{50.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{200.0}{50.0}}
    \pgfpathlineto{\pgfpointxy{350.0}{50.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{350.0}{50.0}}
    \pgfpathlineto{\pgfpointxy{275.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{175.0}{350.0}}
    \pgfpathlineto{\pgfpointxy{75.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{175.0}{350.0}}
    \pgfpathlineto{\pgfpointxy{275.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{103.106}{364.461}}
    \pgfpatharcaxes{209.62}{330.38}{\pgfpointxy{82.7012}{0.0}}{\pgfpointxy{0.0}{82.7012}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{228.88}{350.178}}
    \pgfpatharcaxes{286.44}{330.38}{\pgfpointxy{30.7241}{0.0}}{\pgfpointxy{0.0}{30.7241}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{246.894}{364.461}}
    \pgfpatharcaxes{150.38}{194.319}{\pgfpointxy{30.7241}{0.0}}{\pgfpointxy{0.0}{30.7241}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{650.0}{250.0}}
    \pgfpathlineto{\pgfpointxy{725.0}{50.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{725.0}{50.0}}
    \pgfpathlineto{\pgfpointxy{575.0}{50.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{575.0}{50.0}}
    \pgfpathlineto{\pgfpointxy{650.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{850.0}{250.0}}
    \pgfpathlineto{\pgfpointxy{775.0}{50.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{775.0}{50.0}}
    \pgfpathlineto{\pgfpointxy{925.0}{50.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{925.0}{50.0}}
    \pgfpathlineto{\pgfpointxy{850.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{750.0}{350.0}}
    \pgfpathlineto{\pgfpointxy{650.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{750.0}{350.0}}
    \pgfpathlineto{\pgfpointxy{850.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{678.106}{364.461}}
    \pgfpatharcaxes{209.62}{330.38}{\pgfpointxy{82.7012}{0.0}}{\pgfpointxy{0.0}{82.7012}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{678.106}{364.461}}
    \pgfpatharcaxes{209.62}{253.56}{\pgfpointxy{30.7241}{0.0}}{\pgfpointxy{0.0}{30.7241}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{681.166}{341.677}}
    \pgfpatharcaxes{-14.3193}{29.6201}{\pgfpointxy{30.7241}{0.0}}{\pgfpointxy{0.0}{30.7241}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{-400.0}{250.0}}
    \pgfpathlineto{\pgfpointxy{-325.0}{50.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{-325.0}{50.0}}
    \pgfpathlineto{\pgfpointxy{-475.0}{50.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{-475.0}{50.0}}
    \pgfpathlineto{\pgfpointxy{-400.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{-200.0}{250.0}}
    \pgfpathlineto{\pgfpointxy{-275.0}{50.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{-275.0}{50.0}}
    \pgfpathlineto{\pgfpointxy{-125.0}{50.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{-125.0}{50.0}}
    \pgfpathlineto{\pgfpointxy{-200.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{-300.0}{350.0}}
    \pgfpathlineto{\pgfpointxy{-400.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{-300.0}{350.0}}
    \pgfpathlineto{\pgfpointxy{-200.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{175.0}{350.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{750.0}{350.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{-300.0}{350.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{-400.0}{250.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{-200.0}{250.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \pgftext[bottom,at={\pgfpointxy{175.0}{370.0}}]{$\omega$}
  \pgftext[bottom,at={\pgfpointxy{75.0}{62.0}}]{$\tau_0$}
  \pgftext[bottom,at={\pgfpointxy{275.0}{62.0}}]{$\tau_k$}
  \pgftext[right,at={\pgfpointxy{38.0}{250.0}}]{$\tau =$}
  \pgftext[at={\pgfpointxy{175.0}{275.0}}]{$\cdots$}
  \pgftext[at={\pgfpointxy{325.0}{275.0}}]{$\cdots$}
  \pgftext[bottom,right,at={\pgfpointxy{92.0}{297.461}}]{$0$}
  \pgftext[bottom,left,at={\pgfpointxy{258.0}{297.461}}]{$k$}
  \pgftext[bottom,at={\pgfpointxy{750.0}{370.0}}]{$\omega^*$}
  \pgftext[bottom,at={\pgfpointxy{650.0}{62.0}}]{$\tau_k$}
  \pgftext[bottom,at={\pgfpointxy{850.0}{62.0}}]{$\tau_0$}
  \pgftext[right,at={\pgfpointxy{538.0}{250.0}}]{$\tau^* =$}
  \pgftext[at={\pgfpointxy{750.0}{275.0}}]{$\cdots$}
  \pgftext[at={\pgfpointxy{600.0}{275.0}}]{$\cdots$}
  \pgftext[bottom,right,at={\pgfpointxy{667.0}{297.461}}]{$k$}
  \pgftext[bottom,left,at={\pgfpointxy{833.0}{297.461}}]{$0$}
  \pgftext[bottom,at={\pgfpointxy{-300.0}{370.0}}]{$+$}
  \pgftext[bottom,right,at={\pgfpointxy{-358.0}{308.0}}]{$\iota_0$}
  \pgftext[bottom,left,at={\pgfpointxy{-242.0}{308.0}}]{$\iota_{n}$}
  \pgftext[bottom,at={\pgfpointxy{-400.0}{62.0}}]{$\tau_0$}
  \pgftext[bottom,at={\pgfpointxy{-200.0}{62.0}}]{$\tau_{n}$}
  \pgftext[right,at={\pgfpointxy{-462.0}{250.0}}]{$\sigma =$}
  \pgftext[at={\pgfpointxy{-300.0}{250.0}}]{$\cdots$}
  \pgftext[top,at={\pgfpointxy{-300.0}{13.0}}]{$(a)$}
  \pgftext[top,at={\pgfpointxy{175.0}{13.0}}]{$(b)$}
  \pgftext[top,at={\pgfpointxy{750.0}{13.0}}]{$(c)$}
\end{pgfpicture}

